Disorder-induced broadening of quantum momentum distribution

We study the long-time behavior of a non-interacting two-dimensional quantum gas in a weak random potential with long-range correlations. Any peaked initial momentum distribution will eventually become isotropic and broaden due to scattering events with the random potential. We derive an expression for the long-time average of the momentum distribution and test it against computer simulations. We also discuss momentum isotropization and spatial diffusion.

==> figures/radial_energy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
	width=\columnwidth,
	height=0.75\columnwidth,
	legend cell align={left},
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, font={\small \sffamily}},
	x grid style={darkgray176},
	xlabel={$k/\kcrit$},
	xmin=0.78, xmax=1.22,
	ymin=-0.78, ymax=17,
	y grid style={darkgray176},
	ylabel={$\bar n(k) \kcrit^2$},
	x tick label style={/pgf/number format/.cd,
		fixed,
		fixed zerofill,
		precision=2,
		/tikz/.cd
	},
%	xtick style={color=black},
%	ytick style={color=black},
	every axis plot/.append style={line width=1.5pt}
]
\addplot [steelblue31119180] table {figures/data/radial_energy_data.txt};

\addlegendentry{Numerics}

\addplot [darkorange25512714, dashed] table {figures/data/radial_energy_fit.txt};
\addlegendentry{Eq.~\eqref{eq:decay-solution}}

\end{axis}

\begin{axis}[
%	xlabel={\scriptsize$k/\kcrit$},
%	ylabel={\scriptsize$\log_{10}(\bar n)$},
	log basis y={10},
	xmin=0.5701, xmax=1.4279,
	ymin=1.864e-06, ymax=100,
	xshift=.1\columnwidth,
	yshift=.4\columnwidth,
	width=0.4\columnwidth,
	height=0.33\columnwidth,
	minor tick style={draw=none},
	major tick style={line width = .5pt},
	x tick label style = {font=\sansmath\sffamily\tiny,
		/pgf/number format/.cd,
		fixed,
		fixed zerofill,
		precision=1,
		/tikz/.cd,
	},
	y tick label style = {font=\sansmath\sffamily\tiny},
	axis line style = {line width=.5pt},
%	xtick style={color=black},
%	ticks={none},
	ymode=log,
	every axis plot/.append style={line width=1.5pt}
	]
	\addplot [steelblue31119180] table {figures/data/radial_energy_data.txt};
	\addplot [dashed, darkorange25512714] table {figures/data/radial_energy_fit.txt};
\end{axis}

\end{tikzpicture}


==> figures/scaling.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1,horizontal sep=6pt},
height=0.8\columnwidth,
width=\columnwidth]
\nextgroupplot[
%title=(\textbf{a}),
%title style={at={(-0.3,0.9)}},
xlabel={$10^2 \eps/\kcrit^2$},
%xlabel={$10^2 \eps$ ($\kcrit^2 \hbar^2/m$)},
ylabel={$10^2/(t_{\text{c}} \kcrit^2)$},
width=.6\columnwidth,
height=0.48\columnwidth,
legend cell align={left},
legend style={
  fill opacity=1,
  fill=none,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  font={\scriptsize \sffamily},
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=2.375, xmax=5.125,
ymin=1, ymax=8,
xtick style={color=black},
y grid style={darkgray176},
ytick style={color=black}
]
\addplot [semithick, steelblue31119180,mark=*]
table {%
2.5000e+00 1.8306e+00
3.0000e+00 2.5973e+00
3.5000e+00 3.5665e+00
4.0000e+00 4.6295e+00
4.5000e+00 5.8089e+00
5.0000e+00 7.1857e+00
};
\addlegendentry{numerics}

\addplot [semithick, darkorange25512714]
table {figures/data/epsilon_fit.txt};
\addlegendentry{fit $\propto \eps^2$}

\nextgroupplot[
%at=(c1r1.east),
%anchor=west,
%title=(\textbf{b}),
%title style={at={(-0.3,0.9)}},
xlabel={$\zeta \kcrit$},
%xlabel={$\zeta$ ($1/\kcrit$)},
%ylabel={$100/t_\text{d}$},
width=.6\columnwidth,
height=0.48\columnwidth,
legend cell align={left},
legend style={
	fill opacity=1,
	fill=none,
	draw opacity=1,
	draw=none,
	text opacity=1,
	at={(0.03,0.97)},
	anchor=north west,
	font={\scriptsize \sffamily},
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=5.75, xmax=10.25,
ymin=1, ymax=8,
xtick style={color=black},
y grid style={darkgray176},
yticklabel=\empty,
%ymajorgrids=false,
%ytick = {-1},
%y tick label style = {draw=none},
%ytick style={color=black}
]
\addplot [semithick, steelblue31119180,mark=*]
table {%
6.0000e+00 2.5892
6.8000e+00 2.9459
7.6000e+00 3.2694
8.4000e+00 3.5882
9.2000e+00 3.9345
1.0000e+01 4.2395
};
\addlegendentry{numerics}
\addplot [semithick, darkorange25512714]
table {%
6.0000e+00 2.5700
6.8000e+00 2.9127
7.6000e+00 3.2554
8.4000e+00 3.5980
9.2000e+00 3.9407
1.0000e+01 4.2834
};
\addlegendentry{fit $\propto \zeta$}
\end{groupplot}

\end{tikzpicture}

